Correcting Flaws in Common Disentanglement Metrics

Recent years have seen growing interest in learning disentangled representations, in which distinct features, such as size or shape, are represented by distinct neurons. Quantifying the extent to which a given representation is disentangled is not straightforward; multiple metrics have been proposed. In this paper, we identify two failings of existing metrics, which mean they can assign a high score to a model which is still entangled, and we propose two new metrics, which redress these problems. We then consider the task of compositional generalization. Unlike prior works, we treat this as a classification problem, which allows us to use it to measure the disentanglement ability of the encoder, without depending on the decoder. We show that performance on this task is (a) generally quite poor, (b) correlated with most disentanglement metrics, and (c) most strongly correlated with our newly proposed metrics.

==> (inline-0) <==
\begin{tabular}{llrrrrrr}
\toprule
                 &     &     x &     y &  size &  orient &  shape &    NC \\
\midrule
Normal Test set 0 & SNC & 40.78 & 46.84 & 44.80 &    7.34 &  52.17 & 23.17 \\
                 & linear & 70.11 & 72.09 & 48.02 &    7.24 &  44.31 & 17.55 \\
                 & NK1 & 17.59 & 20.80 & 48.83 &   50.04 &  98.87 &     - \\
                 & MLP & 89.63 & 92.87 & 99.04 &   65.54 &  99.64 & 98.83 \\
Normal Test set 1 & SNC & 29.74 & 32.44 & 45.90 &    7.17 &  49.99 & 23.52 \\
                 & linear & 57.68 & 62.44 & 50.26 &    9.12 &  46.75 & 20.06 \\
                 & NK1 & 17.43 & 21.17 & 48.97 &   50.10 &  99.17 &     - \\
                 & MLP & 91.22 & 92.46 & 99.22 &   66.79 &  99.53 & 98.86 \\
Normal Test set 2 & SNC & 31.58 & 28.61 & 32.82 &    8.02 &  47.69 & 16.25 \\
                 & linear & 61.54 & 62.28 & 42.46 &    7.33 &  41.20 & 16.44 \\
                 & NK1 & 17.26 & 18.61 & 74.60 &   45.49 &  99.21 &     - \\
                 & MLP & 90.43 & 91.39 & 98.92 &   65.73 &  99.78 & 98.79 \\
Normal Test set 3 & SNC & 31.49 & 28.75 & 45.15 &    6.61 &  48.19 & 25.62 \\
                 & linear & 68.12 & 71.43 & 44.93 &    7.99 &  53.61 & 24.95 \\
                 & NK1 & 23.67 & 23.21 & 47.74 &   46.00 &  99.46 &     - \\
                 & MLP & 94.07 & 94.23 & 98.88 &   67.51 &  99.87 & 98.78 \\
Normal Test set 4 & SNC & 38.37 & 43.16 & 31.20 &    7.49 &  51.50 & 16.36 \\
                 & linear & 59.68 & 57.23 & 50.29 &    6.09 &  53.58 & 20.61 \\
                 & NK1 & 20.02 & 19.29 & 80.06 &   52.03 &  99.52 &     - \\
                 & MLP & 89.92 & 89.44 & 99.02 &   61.74 &  99.07 & 98.38 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
                  &     &     x &     y &  size &  orient &  shape &    zs \\
\midrule
normal test set 0 & SNC & 76.85 & 75.00 & 44.44 &   13.89 &  52.67 & 23.92 \\
                  & linear & 47.59 & 49.17 & 54.77 &   11.84 &  84.57 & 48.70 \\
                  & NK1 & 23.98 & 28.35 & 69.64 &   23.71 &  99.05 &     - \\
                  & MLP & 80.65 & 79.30 & 98.92 &   43.05 &  98.94 & 98.48 \\
normal test set 1 & SNC & 75.33 & 74.54 & 44.47 &   12.02 &  52.51 & 22.30 \\
                  & linear & 59.16 & 60.37 & 46.89 &   14.22 &  73.57 & 33.34 \\
                  & NK1 & 26.26 & 27.84 & 84.47 &   50.73 &  99.99 &     - \\
                  & MLP & 81.46 & 85.46 & 98.73 &   80.30 &  99.99 & 98.73 \\
normal test set 2 & SNC & 58.51 & 65.02 & 44.59 &   10.37 &  49.79 & 18.20 \\
                  & linear & 73.12 & 55.32 & 44.70 &   10.66 &  65.07 & 31.50 \\
                  & NK1 & 36.64 & 36.20 & 73.92 &   29.06 &  94.66 &     - \\
                  & MLP & 79.52 & 81.48 & 98.99 &   60.69 &  98.93 & 98.59 \\
normal test set 3 & SNC & 74.07 & 76.21 & 44.40 &    9.30 &  45.48 & 19.92 \\
                  & linear & 59.95 & 51.65 & 45.22 &    8.39 &  68.82 & 31.01 \\
                  & NK1 & 24.42 & 35.19 & 79.75 &   53.27 &  99.24 &     - \\
                  & MLP & 82.82 & 90.03 & 99.31 &   76.45 &  99.97 & 99.29 \\
normal test set 4 & SNC & 76.66 & 51.64 & 44.21 &   12.28 &  49.30 & 20.82 \\
                  & linear & 59.30 & 75.21 & 43.98 &    9.03 &  66.13 & 28.84 \\
                  & NK1 & 23.53 & 38.40 & 80.50 &   33.70 &  99.96 &     - \\
                  & MLP & 81.54 & 87.05 & 98.97 &   72.86 &  99.96 & 98.95 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
                 &     &     x &     y &  size &  orient &  shape &    NC \\
\midrule
Normal Test set 0 & SNC & 11.28 & 17.09 & 45.07 &    4.49 &  43.69 & 18.85 \\
                 & linear & 31.39 & 29.82 & 49.05 &    4.66 &  46.28 & 20.45 \\
                 & NK1 & 41.93 & 22.33 & 33.99 &   19.36 &  93.18 &     - \\
                 & MLP & 76.29 & 77.66 & 97.36 &   33.98 &  98.58 & 96.29 \\
Normal Test set 1 & SNC & 10.81 &  7.93 & 46.25 &    3.96 &  46.74 & 22.18 \\
                 & linear & 20.26 & 21.70 & 49.82 &    3.89 &  43.93 & 22.90 \\
                 & NK1 & 22.60 & 40.56 & 35.44 &   18.87 &  93.65 &     - \\
                 & MLP & 74.98 & 74.87 & 96.95 &   32.41 &  97.45 & 95.15 \\
Normal Test set 2 & SNC & 11.81 & 17.05 & 47.09 &    4.13 &  43.17 & 20.49 \\
                 & linear &  5.53 & 27.45 & 49.76 &    6.27 &  53.39 & 27.48 \\
                 & NK1 & 44.08 & 42.64 & 39.35 &   23.61 &  94.90 &     - \\
                 & MLP & 78.16 & 78.72 & 98.43 &   42.24 &  98.96 & 97.72 \\
Normal Test set 3 & SNC & 16.38 & 17.62 & 48.49 &    5.78 &  47.36 & 22.66 \\
                 & linear & 31.39 & 32.27 & 52.65 &    3.97 &  46.45 & 24.15 \\
                 & NK1 & 25.68 & 20.32 & 34.40 &   18.53 &  95.26 &     - \\
                 & MLP & 76.09 & 77.75 & 97.86 &   36.38 &  98.55 & 96.82 \\
Normal Test set 4 & SNC &  7.60 &  9.13 & 48.08 &    3.38 &  44.32 & 21.36 \\
                 & linear & 29.74 & 25.99 & 51.36 &    4.30 &  48.41 & 27.40 \\
                 & NK1 & 44.79 & 46.11 & 37.80 &   23.25 &  92.10 &     - \\
                 & MLP & 74.00 & 75.37 & 97.00 &   37.73 &  98.55 & 96.03 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
                 &     &     x &     y &  size &  orient &  shape &    NC \\
\midrule
Normal Test set 0 & SNC & 47.10 & 12.54 & 27.42 &    9.11 &  43.62 & 13.83 \\
                 & linear & 42.23 & 48.93 & 42.88 &    8.64 &  52.07 & 22.91 \\
                 & NK1 &  5.90 & 56.56 & 48.59 &    7.91 &  75.46 &     - \\
                 & MLP & 72.14 & 68.87 & 75.58 &   32.03 &  95.87 & 73.99 \\
Normal Test set 1 & SNC & 13.76 &  8.47 & 29.44 &    7.54 &  40.12 & 11.44 \\
                 & linear & 31.00 & 36.90 & 33.00 &    7.50 &  49.71 & 15.37 \\
                 & NK1 & 10.05 & 37.85 & 67.24 &    9.31 &  80.02 &     - \\
                 & MLP & 72.75 & 74.11 & 57.29 &   29.83 &  97.91 & 56.84 \\
Normal Test set 2 & SNC & 10.13 &  6.04 & 33.26 &    8.11 &  53.70 & 16.78 \\
                 & linear & 30.84 & 31.57 & 39.80 &   11.07 &  60.01 & 23.97 \\
                 & NK1 &  9.97 &  5.95 & 33.05 &    8.07 &  54.04 & 16.67 \\
                 & MLP & 70.26 & 74.17 & 78.93 &   55.02 &  98.96 & 78.51 \\
Normal Test set 3 & SNC & 13.31 & 48.36 & 43.50 &    4.87 &  38.62 & 17.35 \\
                 & linear & 52.68 & 41.83 & 42.51 &    4.26 &  46.01 & 17.42 \\
                 & NK1 & 56.76 &  5.44 & 43.97 &    7.50 &  85.22 &     - \\
                 & MLP & 66.55 & 75.06 & 74.94 &   20.91 &  94.07 & 72.75 \\
Normal Test set 4 & SNC & 42.76 & 15.96 & 31.59 &    8.10 &  46.75 & 14.95 \\
                 & linear & 37.48 & 46.10 & 46.31 &   11.65 &  45.52 & 20.31 \\
                 & NK1 &  6.37 & 29.60 & 59.92 &    9.25 &  80.02 &     - \\
                 & MLP & 70.27 & 73.46 & 88.22 &   50.11 &  98.99 & 87.70 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
                 &     &     x &     y &  size &  orient &  shape &    NC \\
\midrule
Normal Test set 0 & SNC & 19.43 & 39.12 & 46.53 &    5.94 &  39.56 &     - \\
                 & linear & 40.02 & 36.01 & 47.00 &    3.24 &  43.69 & 20.85 \\
                 & NK1 & 23.91 & 10.08 & 42.01 &    4.63 &  72.54 &     - \\
                 & MLP & 71.62 & 71.87 & 68.06 &    3.58 &  64.98 & 50.67 \\
Normal Test set 1 & SNC & 19.43 & 39.12 & 46.53 &    5.94 &  39.56 & 18.11 \\
                 & linear &  3.11 &  3.11 & 16.78 &    2.48 &  33.27 &  5.56 \\
                 & NK1 & 23.91 & 10.08 & 42.01 &    4.63 &  72.54 &     - \\
                 & MLP &  3.14 &  3.11 & 16.52 &    2.46 &  33.39 &  5.43 \\
Normal Test set 2 & SNC & 19.43 & 39.12 & 46.53 &    5.94 &  39.56 & 18.11 \\
                 & linear & 34.37 & 38.18 & 44.65 &    6.63 &  46.61 & 23.49 \\
                 & NK1 &  9.70 & 47.66 & 47.17 &    7.46 &  72.25 &     - \\
                 & MLP & 63.27 & 70.20 & 61.73 &   13.32 &  88.56 & 58.16 \\
Normal Test set 3 & SNC &  7.94 &  4.48 & 29.43 &    9.32 &  48.59 & 14.17 \\
                 & linear &  7.86 &  4.40 & 29.43 &    9.52 &  48.59 & 14.17 \\
                 & NK1 &  9.70 & 47.66 & 47.17 &    7.46 &  72.25 &     - \\
                 & MLP & 16.77 & 67.65 & 57.61 &   15.13 &  81.59 &     - \\
Normal Test set 4 & SNC & 43.74 & 21.89 & 37.34 &    7.95 &  48.38 & 15.66 \\
                 & linear & 43.56 & 22.18 & 37.34 &    7.89 &  48.38 & 15.66 \\
                 & NK1 &  5.48 & 30.74 & 51.88 &    5.21 &  80.36 &     - \\
                 & MLP & 71.56 & 72.21 & 76.74 &   26.32 &  90.54 & 72.10 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
                 &     &     x &     y &  size &  orient &  shape &    NC \\
\midrule
Normal Test set 0 & SNC &  7.51 &  8.11 & 29.11 &    3.04 &  37.47 & 11.79 \\
                 & linear & 37.30 & 42.80 & 48.32 &    3.51 &  42.66 & 18.55 \\
                 & NK1 & 71.77 & 67.55 & 77.71 &   39.14 &  98.89 &     - \\
                 & MLP & 81.40 & 82.05 & 92.76 &   46.80 &  99.07 & 92.13 \\
Normal Test set 1 & SNC &  8.14 &  8.15 & 22.10 &    3.07 &  37.62 &  8.61 \\
                 & linear & 39.39 & 38.30 & 28.17 &    3.53 &  40.74 & 10.64 \\
                 & NK1 & 66.54 & 66.77 & 79.80 &   39.02 &  98.79 &     - \\
                 & MLP & 80.93 & 80.02 & 87.71 &   44.05 &  98.93 & 87.01 \\
Normal Test set 2 & SNC &  8.35 &  7.53 & 24.05 &    3.25 &  37.67 &  9.12 \\
                 & linear & 41.35 & 41.21 & 44.33 &    3.47 &  42.61 & 18.22 \\
                 & NK1 & 64.68 & 71.90 & 83.36 &   40.52 &  98.92 &     - \\
                 & MLP & 82.55 & 82.89 & 94.37 &   47.91 &  98.73 & 93.49 \\
Normal Test set 3 & SNC &  8.61 &  7.80 & 26.70 &    3.22 &  38.92 & 10.73 \\
                 & linear & 38.94 & 38.46 & 43.26 &    3.87 &  43.54 & 17.74 \\
                 & NK1 & 67.53 & 71.59 & 80.87 &   40.75 &  98.92 &     - \\
                 & MLP & 82.14 & 83.36 & 92.53 &   48.07 &  98.97 & 91.87 \\
Normal Test set 4 & SNC &  7.28 &  6.28 & 21.78 &    3.18 &  38.30 &  8.30 \\
                 & linear & 38.70 & 41.32 & 35.41 &    3.10 &  42.46 & 13.88 \\
                 & NK1 & 71.17 & 73.76 & 81.51 &   39.35 &  98.89 &     - \\
                 & MLP & 81.78 & 82.90 & 89.26 &   47.07 &  98.87 & 88.51 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrr}
\toprule
                 &     &  floor h &  wall h &   size &  orient &  shape &  obj h &     NC \\
\midrule
Normal Test set 0 & SNC &    20.23 &   22.98 &  35.49 &   24.63 &  36.73 &  20.61 &  12.85 \\
                 & linear &    99.06 &   99.25 &  55.55 &   87.31 &  35.56 &  99.03 &  13.93 \\
                 & NK1 &    98.92 &   97.14 &  87.62 &   42.19 &  99.91 &  99.10 &      - \\
                 & MLP &   100.00 &  100.00 & 100.00 &   99.92 & 100.00 & 100.00 & 100.00 \\
Normal Test set 1 & SNC &    21.86 &   16.99 &  16.37 &   15.77 &  41.45 &  17.30 &   7.11 \\
                 & linear &    99.00 &   99.12 &  15.72 &   96.39 &  64.16 &  99.05 &   8.39 \\
                 & NK1 &    96.53 &   98.18 &  94.16 &   70.73 &  98.91 &  99.00 &      - \\
                 & MLP &   100.00 &  100.00 &  97.34 &  100.00 & 100.00 & 100.00 &  99.74 \\
Normal Test set 2 & SNC &    29.08 &   18.93 &  28.50 &   12.61 &  36.68 &  18.54 &  10.97 \\
                 & linear &    99.28 &   98.94 &  66.14 &   31.35 &  79.27 &  99.10 &  55.60 \\
                 & NK1 &    95.52 &   98.28 &  93.71 &   81.05 &  99.40 &  99.11 &      - \\
                 & MLP &   100.00 &  100.00 &  99.63 &   99.68 & 100.00 & 100.00 &  99.63 \\
Normal Test set 3 & SNC &    25.06 &   18.19 &  36.35 &   19.88 &  35.68 &  21.74 &  14.70 \\
                 & linear &    99.19 &   99.34 &  44.92 &   88.59 &  53.89 &  99.00 &  26.22 \\
                 & NK1 &    98.58 &   98.92 &  84.52 &   75.17 &  99.99 &  99.39 &      - \\
                 & MLP &   100.00 &  100.00 &  99.98 &   99.97 &  99.99 &  99.99 &  99.97 \\
Normal Test set 4 & SNC &    22.60 &   19.65 &  25.16 &   65.74 &  35.74 &  21.88 &   9.35 \\
                 & linear &    99.30 &   98.80 &  46.12 &   83.24 &  36.65 &  99.01 &  13.09 \\
                 & NK1 &    96.60 &   98.85 &  96.51 &   58.67 &  99.13 &  99.21 &      - \\
                 & MLP &   100.00 &  100.00 & 100.00 &   98.87 & 100.00 & 100.00 & 100.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrr}
\toprule
                 &     &  floor h &  wall h &   size &  orient &  shape &  obj h &     NC \\
\midrule
Normal Test set 0 & SNC &    31.69 &   20.30 &  36.03 &   20.79 &  39.68 &  21.05 &  14.58 \\
                 & linear &    99.13 &   99.08 &  59.18 &   82.33 &  29.42 &  99.03 &  17.38 \\
                 & NK1 &    85.91 &   95.27 &  92.73 &   65.54 &  99.37 &  97.91 &      - \\
                 & MLP &   100.00 &  100.00 &  98.76 &   99.98 &  99.81 & 100.00 &  98.51 \\
Normal Test set 1 & SNC &    27.81 &   19.87 &  21.44 &   25.79 &  39.33 &  25.51 &   9.74 \\
                 & linear &    98.83 &   98.75 &  31.02 &   83.30 &  37.69 &  98.96 &  10.72 \\
                 & NK1 &    88.46 &   98.28 &  92.15 &   75.89 &  99.19 &  99.40 &      - \\
                 & MLP &   100.00 &  100.00 &  99.72 &   99.98 & 100.00 & 100.00 &  99.72 \\
Normal Test set 2 & SNC &    21.71 &   18.87 &  28.32 &   43.90 &  34.91 &  20.41 &  12.09 \\
                 & linear &    98.87 &   99.10 &  31.58 &   73.53 &  35.15 &  99.00 &   9.22 \\
                 & NK1 &    97.43 &   98.97 &  94.61 &   72.15 &  98.87 &  98.85 &      - \\
                 & MLP &   100.00 &  100.00 & 100.00 &   99.03 & 100.00 & 100.00 & 100.00 \\
Normal Test set 3 & SNC &    20.46 &   19.47 &  17.74 &   19.26 &  35.79 &  28.23 &   6.16 \\
                 & linear &    98.94 &       - &  17.01 &   83.20 &  67.16 &  98.97 &  10.27 \\
                 & NK1 &    98.68 &   97.62 &  95.41 &   79.64 &  99.40 &  98.71 &      - \\
                 & MLP &   100.00 &  100.00 &  99.71 &   99.99 & 100.00 & 100.00 &  99.71 \\
Normal Test set 4 & SNC &    24.25 &   18.61 &  22.31 &   20.17 &  42.96 &  20.95 &  10.65 \\
                 & linear &    98.96 &   99.06 &  18.62 &   83.30 &  70.90 &  99.03 &  12.27 \\
                 & NK1 &    93.09 &   95.87 &  99.13 &   47.21 &  99.84 &  97.66 &      - \\
                 & MLP &   100.00 &  100.00 &  99.99 &   99.85 & 100.00 & 100.00 &  99.99 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrr}
\toprule
                 &     &  floor h &  wall h &  size &  orient &  shape &  obj h &    NC \\
\midrule
Normal Test set 0 & SNC &    30.63 &   23.69 & 31.55 &   15.74 &  31.90 &  12.77 & 10.63 \\
                 & linear &    98.94 &   98.97 & 38.43 &   38.27 &  31.99 &  74.98 & 11.52 \\
                 & NK1 &    83.37 &   89.94 & 79.34 &   67.52 &  98.39 &  94.20 &     - \\
                 & MLP &   100.00 &   99.54 & 67.03 &   98.46 &  98.90 &  98.99 & 66.20 \\
Normal Test set 1 & SNC &    23.26 &   14.53 & 24.64 &   10.35 &  33.13 &  17.75 &  8.01 \\
                 & linear &    96.79 &   99.02 & 18.76 &   57.48 &  54.74 &  86.12 &  9.14 \\
                 & NK1 &    87.50 &   91.06 & 94.80 &   64.25 &  99.03 &  94.86 &     - \\
                 & MLP &   100.00 &  100.00 & 98.95 &   99.25 &  98.86 &  99.19 & 97.82 \\
Normal Test set 2 & SNC &    21.50 &   20.55 & 23.11 &   15.92 &  26.72 &  18.10 &  6.63 \\
                 & linear &    99.03 &   99.04 & 37.24 &   49.19 &  36.76 &  90.54 & 10.63 \\
                 & NK1 &    83.37 &   89.94 & 79.34 &   67.52 &  98.39 &  94.20 &     - \\
                 & MLP &   100.00 &  100.00 & 99.02 &   99.30 &  99.91 &  99.99 & 98.93 \\
Normal Test set 3 & SNC &    24.16 &   41.23 & 17.53 &   18.93 &  41.61 &  23.83 &  7.54 \\
                 & linear &    99.08 &   99.09 & 17.62 &   52.32 &  50.72 &  76.24 &  8.70 \\
                 & NK1 &    70.51 &   77.89 & 73.82 &   43.53 &  91.63 &  94.80 &     - \\
                 & MLP &   100.00 &   99.99 & 99.04 &   94.05 &  97.18 &  99.27 & 96.33 \\
Normal Test set 4 & SNC &    21.65 &   20.46 & 21.08 &   15.24 &  31.19 &  23.95 &  6.46 \\
                 & linear &    95.49 &   93.47 & 18.97 &   31.85 &  38.35 &  75.64 &  5.68 \\
                 & NK1 &    53.05 &   67.19 & 97.95 &   49.33 &  89.71 &  73.08 &     - \\
                 & MLP &   100.00 &   99.49 & 98.94 &   99.21 &  99.03 &  99.06 & 97.99 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrr}
\toprule
                 &     &  floor h &  wall h &  size &  orient &  shape &  obj h &    NC \\
\midrule
Normal Test set 0 & SNC &    99.86 &   37.53 & 38.02 &   99.53 &  93.45 &  82.14 & 35.10 \\
                 & linear &    89.72 &   96.97 & 17.46 &   78.20 &  82.05 &  82.20 & 13.72 \\
                 & NK1 &    26.44 &   94.22 & 18.01 &    8.04 &  13.02 &  61.88 &     - \\
                 & MLP &    99.07 &   98.86 & 90.97 &   99.07 &  99.03 &  98.94 & 90.13 \\
Normal Test set 1 & SNC &     7.50 &    6.68 & 30.74 &    8.29 &  44.40 &  13.48 &     - \\
                 & linear &    99.04 &   90.69 & 33.07 &   15.41 &  89.03 &  98.97 & 30.04 \\
                 & NK1 &    14.24 &   90.43 & 20.57 &    9.57 &  17.77 &  56.55 &     - \\
                 & MLP &    98.86 &   99.37 & 98.94 &   95.95 &  99.12 &  99.70 & 98.07 \\
Normal Test set 2 & SNC &     9.97 &    5.95 & 33.05 &    8.07 &  54.04 &  16.67 &     - \\
                 & linear &    91.98 &   90.53 & 50.64 &    9.16 &  79.54 &  42.59 & 40.33 \\
                 & NK1 &    10.40 &   45.82 & 80.42 &    6.82 &  15.06 &  56.19 &     - \\
                 & MLP &    98.87 &   99.04 & 96.26 &   30.39 &  98.95 &  98.84 & 95.29 \\
Normal Test set 3 & SNC &    30.85 &   31.22 & 28.99 &   99.52 &  66.82 &  34.19 & 19.56 \\
                 & linear &    97.81 &   94.28 & 28.81 &   76.05 &  87.90 &  57.23 & 25.61 \\
                 & NK1 &    10.40 &   45.82 & 80.42 &    6.82 &  15.06 &  56.19 &     - \\
                 & MLP &    98.98 &   98.34 & 98.12 &   99.29 &  99.11 &  99.05 & 97.32 \\
Normal Test set 4 & SNC &    99.88 &   47.20 & 55.89 &   99.34 &  97.51 &  67.04 & 54.05 \\
                 & linear &    96.44 &   95.66 & 22.61 &   77.58 &  92.48 &  58.63 & 20.56 \\
                 & NK1 &    26.44 &   94.22 & 18.01 &    8.04 &  13.02 &  61.88 &     - \\
                 & MLP &    98.93 &   99.10 & 98.98 &   99.05 &  99.01 &  99.07 & 97.99 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrr}
\toprule
                 &     &  floor h &  wall h &  size &  orient &  shape &  obj h &    NC \\
\midrule
Normal Test set 0 & SNC &    90.16 &   99.79 & 27.72 &   87.55 &  96.70 &  43.88 & 25.92 \\
                 & linear &    61.00 &   62.00 & 41.00 &    8.00 &  99.00 &  51.00 & 40.00 \\
                 & NK1 &    99.98 &   15.74 & 28.94 &   15.21 &  21.65 &  51.11 &     - \\
                 & MLP &    99.97 &   99.33 & 79.00 &   94.17 &  93.03 &  98.61 & 75.68 \\
Normal Test set 1 & SNC &    99.89 &   99.78 & 68.99 &   18.86 &  94.32 &  95.50 & 64.38 \\
                 & linear &    81.55 &   86.23 & 82.90 &   44.33 &  98.64 &  78.13 & 82.02 \\
                 & NK1 &    26.95 &   35.40 & 46.68 &   47.05 &  81.65 &  38.12 &     - \\
                 & MLP &    99.41 &   99.29 & 98.98 &   58.70 &  99.20 &  99.09 & 98.26 \\
Normal Test set 2 & SNC &    99.82 &   92.48 & 28.06 &   54.41 &  96.78 &  87.30 & 27.06 \\
                 & linear &    91.99 &   82.74 & 38.46 &   50.64 &  98.75 &  82.02 & 37.57 \\
                 & NK1 &    27.60 &   66.39 & 79.25 &   25.12 &  75.34 &  36.68 &     - \\
                 & MLP &    99.45 &   99.15 & 83.86 &   77.90 &  99.50 &  99.05 & 83.42 \\
Normal Test set 3 & SNC &    53.39 &   97.57 & 27.78 &   20.63 &  81.10 &  86.31 & 23.05 \\
                 & linear &    98.94 &   85.54 & 27.05 &    8.22 &  85.31 &  82.89 & 22.84 \\
                 & NK1 &    98.96 &   49.49 & 50.40 &   22.36 &  90.80 &  29.90 &     - \\
                 & MLP &    99.01 &   99.23 & 83.17 &   44.09 &  99.01 &  98.93 & 82.56 \\
Normal Test set 4 & SNC &    98.91 &   99.48 & 17.40 &    8.05 &  47.32 &  86.12 &  6.76 \\
                 & linear &    69.56 &   81.85 & 32.41 &   13.94 &  62.67 &  75.35 & 19.28 \\
                 & NK1 &    28.90 &   27.48 & 51.00 &   16.60 &  93.09 &  35.97 &     - \\
                 & MLP &    99.05 &   98.99 & 54.16 &   19.93 &  96.11 &  98.41 & 52.52 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrr}
\toprule
                 &     &  floor h &  wall h &  size &  orient &  shape &  obj h &    NC \\
\midrule
Normal Test set 0 & SNC &    19.50 &   22.68 & 17.03 &    9.62 &  27.94 &  19.02 &  4.98 \\
                 & linear &    99.22 &   99.31 & 13.61 &   15.92 &  35.06 &  99.02 &  4.77 \\
                 & NK1 &    98.97 &   99.05 & 88.36 &   98.51 &  99.02 &  98.87 &     - \\
                 & MLP &   100.00 &  100.00 & 99.92 &   99.18 & 100.00 & 100.00 & 99.92 \\
Normal Test set 1 & SNC &    22.14 &   23.58 & 17.98 &    9.43 &  50.12 &  19.52 &  9.04 \\
                 & linear &    98.80 &   98.96 & 32.86 &   23.15 &  70.65 &  96.92 & 23.18 \\
                 & NK1 &    98.25 &   98.94 & 95.03 &   91.48 &  99.09 &  98.47 &     - \\
                 & MLP &   100.00 &  100.00 & 98.90 &   98.61 &  99.97 &  99.92 & 98.87 \\
Normal Test set 2 & SNC &    15.70 &   23.55 & 18.35 &    8.41 &  31.98 &  28.50 &  6.16 \\
                 & linear &    99.10 &   99.24 & 15.56 &   19.52 &  36.15 &  98.96 &  6.76 \\
                 & NK1 &    98.98 &   99.17 & 88.31 &   97.94 &  98.94 &  98.98 &     - \\
                 & MLP &   100.00 &  100.00 & 99.46 &   99.74 & 100.00 & 100.00 & 99.46 \\
Normal Test set 3 & SNC &    17.46 &   20.01 & 18.14 &   13.83 &  38.22 &  20.15 &  6.92 \\
                 & linear &    99.18 &   99.31 & 28.04 &   90.54 &  45.35 &  99.02 & 10.36 \\
                 & NK1 &    98.89 &   99.05 & 98.88 &   88.39 &  99.36 &  98.62 &     - \\
                 & MLP &   100.00 &  100.00 & 99.74 &   99.24 & 100.00 & 100.00 & 99.74 \\
Normal Test set 4 & SNC &    18.07 &   16.72 & 21.09 &   13.43 &  54.16 &  17.62 & 11.16 \\
                 & linear &    99.59 &   99.26 & 97.40 &   90.49 &  99.48 &  99.29 & 96.89 \\
                 & NK1 &    98.97 &   99.32 & 98.80 &   95.86 &  99.21 &  99.05 &     - \\
                 & MLP &   100.00 &  100.00 & 99.99 &   99.78 & 100.00 & 100.00 & 99.99 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrr}
\toprule
                 &     &   hor &  vert &  size &  obj h &  shape &  cam he &   bg h &    NC \\
\midrule
Normal Test set 0 & SNC &  5.30 &  5.24 & 66.06 &  73.80 &  26.15 &   94.84 &  54.61 & 17.39 \\
                 & linear & 17.63 & 11.68 & 77.79 &  76.17 &  36.94 &   99.71 &  48.30 & 28.21 \\
                 & NK1 & 66.18 & 40.06 & 92.69 &  70.65 &  74.81 &   88.90 &  50.87 &     - \\
                 & MLP & 86.51 & 70.23 & 98.92 &  99.82 &  88.28 &  100.00 &  99.99 & 87.61 \\
Normal Test set 1 & SNC &  6.26 &  4.45 & 66.69 &  78.82 &  27.08 &   74.31 &  52.44 & 18.36 \\
                 & linear & 16.87 &  9.24 & 76.29 &  88.91 &  34.92 &  100.00 &  45.30 & 25.93 \\
                 & NK1 & 59.51 & 40.68 & 91.87 &  69.46 &  71.61 &   91.04 &  70.78 &     - \\
                 & MLP & 86.01 & 66.49 & 98.96 &  99.90 &  87.26 &  100.00 &  99.83 & 86.56 \\
Normal Test set 2 & SNC &  5.92 &  5.63 & 59.77 &  57.65 &  23.22 &   87.11 &  36.20 & 14.21 \\
                 & linear & 15.54 & 14.62 & 71.78 &  73.45 &  34.85 &   99.89 &  36.64 & 24.08 \\
                 & NK1 & 60.73 & 37.18 & 94.33 &  84.45 &  68.74 &   85.02 &  79.00 &     - \\
                 & MLP & 85.17 & 68.24 & 98.68 &  99.58 &  84.47 &  100.00 &  99.99 & 83.71 \\
Normal Test set 3 & SNC &  5.77 &  4.95 & 62.93 &  72.61 &  27.47 &   73.22 &  55.50 & 17.16 \\
                 & linear & 15.54 & 14.62 & 71.78 &  73.45 &  34.85 &   99.89 &  36.64 & 24.08 \\
                 & NK1 & 59.92 & 40.15 & 93.69 &  76.82 &  69.83 &   95.18 &  58.62 &     - \\
                 & MLP & 87.32 & 67.92 & 98.90 &  99.74 &  84.63 &  100.00 & 100.00 & 83.94 \\
Normal Test set 4 & SNC &  6.25 &  4.59 & 56.47 &  62.55 &  27.04 &   58.91 &  40.52 & 15.17 \\
                 & linear & 14.15 &  8.50 & 64.75 &  97.15 &  33.86 &   99.08 &  44.15 & 21.45 \\
                 & NK1 & 62.05 & 40.96 & 94.50 &  81.50 &  68.85 &   97.42 &  73.09 &     - \\
                 & MLP & 86.68 & 68.55 & 98.88 &  99.86 &  84.24 &  100.00 &  99.99 & 83.54 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrr}
\toprule
                 &     &   hor &  vert &  size &  obj h &  shape &  cam he &   bg h &    NC \\
\midrule
Normal Test set 0 & SNC &  5.13 &  4.14 & 65.64 &  70.81 &  23.31 &   67.86 &  55.50 & 14.34 \\
                 & linear & 13.54 & 10.34 & 75.53 &  70.25 &  32.45 &   99.84 &  40.92 & 23.82 \\
                 & NK1 & 56.75 & 40.24 & 92.83 &  80.80 &  66.90 &   91.88 &  46.96 &     - \\
                 & MLP & 85.59 & 66.92 & 98.79 &  99.44 &  86.87 &  100.00 & 100.00 & 86.06 \\
Normal Test set 1 & SNC &  5.91 &  5.60 & 69.62 &  71.87 &  27.90 &   67.77 &  55.60 & 18.94 \\
                 & linear & 17.20 & 12.70 & 76.87 &  75.50 &  35.48 &  100.00 &  46.89 & 26.01 \\
                 & NK1 & 56.99 & 40.43 & 92.79 &  80.58 &  66.93 &   91.78 &  46.76 &     - \\
                 & MLP & 86.95 & 67.02 & 98.92 &  99.73 &  86.77 &  100.00 & 100.00 & 86.10 \\
Normal Test set 2 & SNC &  6.80 &  4.53 & 57.17 &  39.40 &  24.66 &   77.33 &  99.99 & 13.77 \\
                 & linear & 15.48 &  9.25 & 65.72 &  43.77 &  31.83 &   99.54 & 100.00 & 20.39 \\
                 & NK1 & 58.99 & 40.16 & 95.22 &  74.86 &  65.18 &   86.65 &  35.03 &     - \\
                 & MLP & 86.18 & 65.38 & 97.93 &  99.38 &  81.62 &  100.00 &   0.00 & 80.38 \\
Normal Test set 3 & SNC &  6.25 &  5.40 & 59.49 &  75.47 &  26.99 &   76.81 &  99.99 & 16.53 \\
                 & linear & 13.13 &  7.52 & 66.07 &  74.07 &  34.60 &   99.90 &  99.99 & 22.44 \\
                 & NK1 & 64.93 & 40.40 & 93.30 &  74.53 &  66.91 &   84.87 &  35.26 &     - \\
                 & MLP & 87.72 & 69.01 & 98.36 &  99.92 &  82.72 &  100.00 &   0.00 & 81.69 \\
Normal Test set 4 & SNC &  5.82 &  4.47 & 64.64 &  77.51 &  23.02 &   68.20 &  55.64 & 14.48 \\
                 & linear & 15.39 &  9.03 & 70.90 &  76.98 &  34.63 &   99.55 &  48.02 & 23.89 \\
                 & NK1 & 45.27 & 29.36 & 88.51 &  74.28 &  56.42 &   89.65 &  45.42 &     - \\
                 & MLP & 67.18 & 48.54 & 93.79 &  98.46 &  68.25 &  100.00 &  99.90 & 65.03 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrr}
\toprule
                 &     &   hor &  vert &  size &  obj h &  shape &  cam he &  bg h &    NC \\
\midrule
Normal Test set 0 & SNC &  6.14 &  4.98 & 64.12 &  40.64 &  24.57 &   68.75 & 46.87 & 15.79 \\
                 & linear & 12.66 &  8.85 & 63.69 &  52.95 &  36.11 &   99.10 & 36.79 & 23.72 \\
                 & NK1 & 47.85 & 29.58 & 89.10 &  74.60 &  63.35 &   81.47 & 59.91 &     - \\
                 & MLP & 77.95 & 59.73 & 97.43 &  98.88 &  80.46 &  100.00 & 99.83 & 78.84 \\
Normal Test set 1 & SNC &  5.15 &  4.48 & 56.76 &  69.91 &  26.81 &   75.57 & 52.86 & 15.10 \\
                 & linear &  6.30 &  9.78 & 61.18 &  76.65 &  35.10 &   99.33 & 35.35 & 21.39 \\
                 & NK1 & 54.76 & 32.60 & 91.11 &  66.24 &  65.88 &   80.98 & 62.50 &     - \\
                 & MLP & 80.17 & 62.57 & 98.12 &  99.51 &  83.14 &  100.00 & 99.88 & 82.00 \\
Normal Test set 2 & SNC &  5.23 &  4.63 & 64.89 &  34.89 &  26.00 &   70.51 & 50.20 & 16.53 \\
                 & linear & 15.99 & 10.08 & 75.54 &  46.83 &  41.87 &   99.68 & 45.27 & 31.97 \\
                 & NK1 & 51.14 & 33.54 & 89.47 &  75.24 &  69.38 &   81.07 & 58.45 &     - \\
                 & MLP & 79.81 & 60.92 & 98.25 &  98.73 &  84.47 &  100.00 & 99.79 & 83.31 \\
Normal Test set 3 & SNC &  6.17 &  4.47 & 61.02 &  35.92 &  24.58 &   74.69 & 38.31 & 15.23 \\
                 & linear & 11.41 &  9.66 & 69.75 &  77.15 &  39.51 &   98.97 & 38.68 & 27.03 \\
                 & NK1 & 51.61 & 34.31 & 90.53 &  77.10 &  66.95 &   85.15 & 78.39 &     - \\
                 & MLP & 81.20 & 62.05 & 97.99 &  99.09 &  82.61 &  100.00 & 99.13 & 81.28 \\
Normal Test set 4 & SNC &  6.06 &  4.18 & 61.39 &  47.24 &  27.46 &   67.78 & 55.04 & 17.39 \\
                 & linear & 13.21 &  8.51 & 65.71 &  57.53 &  36.77 &   99.11 & 46.84 & 24.16 \\
                 & NK1 & 52.83 & 32.99 & 90.80 &  70.03 &  61.81 &   84.48 & 53.82 &     - \\
                 & MLP & 80.62 & 61.44 & 97.49 &  98.91 &  80.69 &  100.00 & 99.98 & 79.16 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrr}
\toprule
                 &     &   hor &  vert &  size &  obj h &  shape &  cam he &  bg h &    NC \\
\midrule
Normal Test set 0 & SNC & 10.13 &  6.90 & 59.61 &  20.70 &  85.20 &   79.62 & 21.03 & 50.95 \\
                 & linear & 13.61 &  5.03 & 74.11 &  30.09 & 100.00 &   99.84 & 28.68 & 19.89 \\
                 & NK1 & 18.90 &  8.51 & 74.45 &  76.52 & 100.00 &   92.26 & 32.14 &     - \\
                 & MLP & 38.36 & 26.28 & 81.37 &  93.46 & 100.00 &   99.97 & 37.50 & 31.20 \\
Normal Test set 1 & SNC &  9.03 &  6.75 & 59.86 &  23.50 &  99.46 &   89.06 & 21.09 & 59.42 \\
                 & linear & 13.81 &  4.39 & 72.60 &  30.92 & 100.00 &   98.54 & 28.38 & 19.38 \\
                 & NK1 & 16.40 &  6.67 & 76.40 &  71.57 & 100.00 &   94.37 & 31.05 &     - \\
                 & MLP & 35.75 & 23.08 & 81.95 &  88.11 & 100.00 &   99.87 & 35.97 & 30.19 \\
Normal Test set 2 & SNC &  7.51 &  4.23 & 69.29 &  20.73 &  95.12 &   89.54 & 21.89 & 65.55 \\
                 & linear & 12.42 &  4.52 & 75.20 &  32.37 & 100.00 &   98.98 & 28.73 & 19.95 \\
                 & NK1 & 15.15 &  9.09 & 73.99 &  72.14 & 100.00 &   83.84 & 29.93 &     - \\
                 & MLP & 32.55 & 21.78 & 79.78 &  84.59 & 100.00 &   99.80 & 34.82 & 28.86 \\
Normal Test set 3 & SNC &  8.16 &  5.18 & 66.09 &  23.87 &  99.91 &   99.97 & 21.12 & 66.01 \\
                 & linear & 11.58 &  5.26 & 73.16 &  34.27 & 100.00 &   99.40 & 27.87 & 19.20 \\
                 & NK1 & 15.15 &  9.09 & 73.99 &  72.14 & 100.00 &   83.84 & 29.93 &     - \\
                 & MLP & 29.91 & 21.00 & 80.05 &  86.00 & 100.00 &   99.99 & 33.08 & 26.50 \\
Normal Test set 4 & SNC &  7.27 &  4.43 & 72.89 &  21.18 &  99.93 &   66.75 & 24.29 & 72.84 \\
                 & linear & 12.72 &  5.04 & 74.30 &  32.78 & 100.00 &   70.82 & 29.77 & 21.37 \\
                 & NK1 & 14.64 &  7.27 & 77.84 &  84.96 & 100.00 &   74.73 & 31.71 &     - \\
                 & MLP & 32.78 & 24.02 & 80.31 &  91.45 & 100.00 &   84.24 & 34.44 & 28.60 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrr}
\toprule
                 &     &   hor &  vert &  size &  obj h &  shape &  cam he &  bg h &    NC \\
\midrule
Normal Test set 0 & SNC &  6.72 &  3.87 & 59.61 &  22.89 &  19.24 &   86.08 & 34.16 & 11.75 \\
                 & linear & 11.16 &  5.91 & 63.43 &  33.39 &  24.05 &   99.19 & 35.72 & 14.95 \\
                 & NK1 & 23.80 & 16.78 & 74.27 &  71.11 &  31.55 &  100.00 & 50.64 &     - \\
                 & MLP & 25.23 & 16.15 & 74.58 &  72.87 &  31.49 &  100.00 & 51.22 & 23.16 \\
Normal Test set 1 & SNC &  5.11 &  4.01 & 64.20 &  26.78 &  18.82 &   77.92 & 53.51 & 11.86 \\
                 & linear & 13.61 &  5.10 & 71.16 &  38.57 &  26.76 &   99.79 & 56.38 & 17.84 \\
                 & NK1 & 25.79 & 12.96 & 79.32 &  84.73 &  33.45 &  100.00 & 60.71 &     - \\
                 & MLP & 29.60 & 18.78 & 79.98 &  86.22 &  33.07 &  100.00 & 62.59 & 26.30 \\
Normal Test set 2 & SNC &  5.54 &  5.45 & 67.48 &  31.15 &  19.64 &   58.11 & 56.64 & 13.64 \\
                 & linear & 11.16 &  7.16 & 72.97 &  35.26 &  26.55 &   99.59 & 50.12 & 18.07 \\
                 & NK1 & 27.81 & 19.01 & 80.15 &  68.04 &  34.17 &   99.89 & 89.02 &     - \\
                 & MLP & 31.35 & 22.00 & 81.21 &  91.17 &  35.05 &   99.88 & 99.15 & 28.98 \\
Normal Test set 3 & SNC &  7.27 &  4.43 & 69.31 &  22.95 &  20.91 &   75.50 & 47.48 & 14.97 \\
                 & linear & 13.15 &  6.35 & 74.10 &  32.70 &  29.05 &  100.00 & 84.06 & 20.00 \\
                 & NK1 & 26.60 & 16.82 & 80.10 &  70.85 &  36.12 &  100.00 & 98.94 &     - \\
                 & MLP & 34.88 & 21.69 & 81.56 &  97.47 &  36.37 &  100.00 & 98.93 & 30.72 \\
Normal Test set 4 & SNC &  7.50 &  4.95 & 57.62 &  28.21 &  19.86 &   79.57 & 35.90 & 11.41 \\
                 & linear & 11.22 &  5.62 & 67.17 &  30.98 &  26.43 &   99.64 & 38.44 & 16.83 \\
                 & NK1 & 27.89 & 15.32 & 80.01 &  80.55 &  33.47 &  100.00 & 54.95 &     - \\
                 & MLP & 31.72 & 20.49 & 80.47 &  87.28 &  33.94 &  100.00 & 54.83 & 27.71 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrr}
\toprule
                 &     &   hor &  vert &  size &  obj h &  shape &  cam he &   bg h &    NC \\
\midrule
Normal Test set 0 & SNC &  0.57 &  3.84 & 52.53 &  20.78 &  18.40 &   71.63 &  35.50 &  9.66 \\
                 & linear & 15.81 & 17.02 & 58.85 &  33.60 &  25.14 &  100.00 &  62.21 & 15.30 \\
                 & NK1 & 70.17 & 48.03 & 88.73 &  82.23 &  53.53 &  100.00 &  93.98 &     - \\
                 & MLP & 76.40 & 60.47 & 90.95 &  98.67 &  60.03 &  100.00 &  99.99 & 56.00 \\
Normal Test set 1 & SNC &  5.16 &  4.72 & 52.89 &  19.39 &  19.53 &   72.53 &  35.00 & 10.75 \\
                 & linear & 18.03 & 16.50 & 65.62 &  25.35 &  27.76 &  100.00 &  79.91 & 17.64 \\
                 & NK1 & 75.25 & 53.43 & 89.21 &  84.39 &  55.02 &  100.00 &  98.85 &     - \\
                 & MLP & 77.80 & 60.68 & 92.24 &  97.39 &  58.37 &  100.00 & 100.00 & 55.17 \\
Normal Test set 2 & SNC &  6.59 &  4.96 & 54.00 &  21.59 &  18.64 &   69.29 &  35.13 & 10.30 \\
                 & linear & 15.14 & 18.09 & 57.60 &  46.99 &  24.25 &  100.00 &  68.84 & 14.36 \\
                 & NK1 & 71.32 & 49.02 & 85.29 &  90.70 &  52.83 &   99.92 &  99.00 &     - \\
                 & MLP & 75.79 & 59.77 & 91.18 &  98.35 &  58.47 &  100.00 &  99.98 & 54.64 \\
Normal Test set 3 & SNC &  5.67 &  4.88 & 52.95 &  19.65 &  19.62 &   69.05 &  35.11 & 10.64 \\
                 & linear & 15.55 & 15.67 & 58.43 &  37.06 &  24.38 &  100.00 &  66.96 & 14.43 \\
                 & NK1 & 65.89 & 41.08 & 88.59 &  86.18 &  55.12 &  100.00 &  95.88 &     - \\
                 & MLP & 73.11 & 56.72 & 91.00 &  98.74 &  59.10 &  100.00 & 100.00 & 55.35 \\
Normal Test set 4 & SNC &  7.34 &  4.77 & 50.52 &  20.14 &  18.68 &   68.40 &  37.05 &  9.30 \\
                 & linear & 16.50 & 15.55 & 59.31 &  36.19 &  26.50 &  100.00 &  69.90 & 15.76 \\
                 & NK1 & 63.21 & 45.49 & 88.87 &  83.88 &  55.06 &  100.00 &  98.30 &     - \\
                 & MLP & 74.64 & 58.74 & 90.68 &  98.68 &  59.65 &  100.00 & 100.00 & 55.68 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
       &    &     x &     y &  size &  orient &  shape &   NC \\
\midrule
NC 0-0 & CG linear & 30.14 & 19.38 &  7.91 &    2.64 &   0.01 & 0.00 \\
       & CG & 95.77 & 93.95 &  7.03 &   10.84 &  78.52 & 5.08 \\
NC 5-2 & CG linear & 21.06 & 21.44 & 18.52 &    8.38 &   8.94 & 0.00 \\
       & CG & 44.42 & 51.18 &  0.01 &   76.80 &  96.88 & 0.00 \\
NC 2-1 & CG linear &  3.12 &  3.12 &  0.00 &    2.50 &   0.00 & 0.00 \\
       & CG & 89.07 & 87.75 &  5.55 &   38.73 &  99.69 & 5.49 \\
NC 3-1 & CG linear & 86.13 & 30.04 &  0.00 &    9.85 &   2.16 & 0.00 \\
       & CG & 98.44 & 97.87 &  8.42 &   73.54 &  99.94 & 8.37 \\
NC 3-2 & CG linear & 22.47 & 20.41 &  0.00 &    9.40 &   9.70 & 0.00 \\
       & CG & 79.55 & 84.32 &  0.00 &   92.19 &  99.39 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
       &    &     x &     y &  size &  orient &  shape &   NC \\
\midrule
NC 0-0 & CG linear & 31.96 & 38.55 &  0.55 &    2.96 &   0.00 & 0.00 \\
       & CG & 91.24 & 96.66 &  0.00 &    6.40 &  19.02 & 0.00 \\
NC 5-2 & CG linear & 23.32 & 22.40 &  0.00 &   21.37 &   0.00 & 0.00 \\
       & CG & 22.06 & 19.77 &  0.00 &   40.17 &  95.48 & 0.00 \\
NC 2-1 & CG linear & 65.64 & 66.06 &  0.42 &   15.96 &  26.21 & 0.01 \\
       & CG & 97.68 & 95.48 &  0.00 &   78.81 &  99.99 & 0.00 \\
NC 3-1 & CG linear & 99.54 & 99.39 &  0.00 &   82.19 & 100.00 & 0.00 \\
       & CG & 99.54 & 99.39 &  0.00 &   82.19 & 100.00 & 0.00 \\
NC 3-2 & CG linear & 22.60 & 28.62 &  0.06 &    5.32 &  63.63 & 0.02 \\
       & CG & 38.94 & 51.74 &  0.00 &   94.16 & 100.00 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
       &    &     x &     y &  size &  orient &  shape &    NC \\
\midrule
NC 0-0 & CG linear & 37.29 & 29.55 &  2.13 &    2.91 &   0.00 &  0.00 \\
       & CG & 96.60 & 95.51 &  0.37 &    7.52 &  31.49 &  0.00 \\
NC 5-2 & CG linear & 33.84 & 35.84 &  0.00 &    7.23 &   6.25 &  0.00 \\
       & CG & 34.67 & 20.87 &  0.20 &   46.77 &  67.82 &  0.20 \\
NC 2-1 & CG linear & 26.98 & 27.80 & 11.16 &    7.22 &  57.42 &  1.57 \\
       & CG & 26.98 & 27.80 & 11.16 &    7.22 &  57.42 &  1.57 \\
NC 3-1 & CG linear & 24.69 & 17.07 &  2.32 &    4.78 &  31.77 &  0.00 \\
       & CG & 89.27 & 85.19 & 30.59 &   28.76 &  98.82 & 30.11 \\
NC 3-2 & CG linear & 23.10 & 17.11 &  0.00 &    6.23 &  46.23 &  0.00 \\
       & CG & 41.77 & 39.57 &  0.00 &   64.69 &  97.54 &  0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
       &    &     x &     y &  size &  orient &  shape &   NC \\
\midrule
NC 0-0 & CG linear &  8.78 & 25.76 & 15.76 &    2.47 &   2.52 & 0.00 \\
       & CG & 99.44 & 99.14 &  0.01 &    2.48 &   0.00 & 0.00 \\
NC 5-2 & CG linear & 19.78 & 21.52 &  0.24 &   16.12 &   1.33 & 0.00 \\
       & CG & 16.81 & 20.48 &  0.18 &   36.63 &  60.67 & 0.00 \\
NC 2-1 & CG linear & 50.62 & 49.59 &  0.02 &   26.67 &  98.71 & 0.00 \\
       & CG & 93.12 & 90.44 &  0.00 &   74.15 &  95.71 & 0.00 \\
NC 3-1 & CG linear & 31.28 & 39.57 &  2.21 &    5.88 &  23.20 & 0.00 \\
       & CG & 86.59 & 86.15 &  2.90 &   33.01 &  98.21 & 2.23 \\
NC 3-2 & CG linear & 25.13 & 25.57 &  0.00 &   10.81 &   2.38 & 0.00 \\
       & CG & 27.62 & 22.72 &  0.00 &   13.23 &  60.12 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
       &    &     x &     y &  size &  orient &  shape &   NC \\
\midrule
NC 0-0 & CG linear & 43.96 & 26.48 & 13.41 &    2.95 &   7.58 & 0.00 \\
       & CG & 80.95 & 87.81 &  1.19 &    4.81 &  65.34 & 0.07 \\
NC 5-2 & CG linear & 19.61 & 19.25 &  0.00 &    8.70 &   0.00 & 0.00 \\
       & CG & 15.49 & 20.46 &  0.07 &    8.85 &  14.52 & 0.00 \\
NC 2-1 & CG linear & 53.81 & 69.43 &  1.07 &   15.81 &  39.05 & 0.00 \\
       & CG & 94.84 & 93.81 &  0.23 &   50.94 &  99.83 & 0.23 \\
NC 3-1 & CG linear & 42.65 & 52.21 &  3.89 &   11.40 &  53.01 & 0.00 \\
       & CG & 87.30 & 83.14 &  4.55 &   29.54 &  92.29 & 2.94 \\
NC 3-2 & CG linear & 25.22 & 25.84 &  0.19 &    7.90 &  15.72 & 0.00 \\
       & CG & 21.01 & 25.08 &  0.02 &   14.37 &  53.86 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
       &    &     x &     y &  size &  orient &  shape &   NC \\
\midrule
NC 0-0 & CG linear & 67.06 & 55.46 & 28.83 &    2.75 &   0.00 & 0.00 \\
       & CG & 95.00 & 93.37 &  4.57 &   13.08 &  13.14 & 0.54 \\
NC 5-2 & CG linear & 30.97 & 30.00 &  0.08 &    2.95 &   0.00 & 0.00 \\
       & CG & 28.75 & 32.85 &  0.00 &   42.50 &  65.22 & 0.00 \\
NC 2-1 & CG linear & 45.72 & 45.86 & 15.60 &    3.80 &   0.24 & 0.00 \\
       & CG & 90.76 & 91.81 &  3.38 &   50.05 & 100.00 & 3.38 \\
NC 3-1 & CG linear & 32.40 & 39.59 &  5.65 &    3.82 &   0.43 & 0.01 \\
       & CG & 89.90 & 90.93 &  2.35 &   50.28 &  99.92 & 2.33 \\
NC 3-2 & CG linear & 32.24 & 35.32 &  2.93 &    3.03 &  16.48 & 0.00 \\
       & CG & 50.35 & 49.95 &  0.00 &   60.74 &  97.33 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrr}
\toprule
       &    &  floor h &  wall h &  size &  orient &  obj h &  shape &    NC \\
\midrule
NC 0-0 & CG linear &    99.25 &   99.03 & 48.31 &   86.55 &   0.00 &  96.83 &  0.00 \\
       & CG &   100.00 &  100.00 & 46.61 &  100.00 &  52.34 &  99.89 &  4.97 \\
NC 5-2 & CG linear &   100.00 &  100.00 &  0.00 &   92.12 & 100.00 & 100.00 &  0.00 \\
       & CG &   100.00 &  100.00 &  0.00 &  100.00 & 100.00 & 100.00 &  0.00 \\
NC 2-1 & CG linear &   100.00 &   99.87 &  0.00 &   64.17 &  16.77 & 100.00 &  0.00 \\
       & CG &   100.00 &  100.00 & 38.27 &   99.66 &  79.52 & 100.00 & 32.94 \\
NC 3-1 & CG linear &    99.41 &   99.70 &  0.00 &   90.09 &  41.61 & 100.00 &  0.00 \\
       & CG &   100.00 &  100.00 & 47.07 &  100.00 &  15.80 & 100.00 &  0.00 \\
NC 3-2 & CG linear &    99.95 &   99.93 & 15.86 &   90.67 &   0.00 &  99.33 &  0.00 \\
       & CG &   100.00 &  100.00 &  0.00 &   99.77 & 100.00 & 100.00 &  0.00 \\
NC 7-3 & CG linear &    97.30 &   96.90 & 59.35 &   78.43 &   0.00 & 100.00 &  0.00 \\
       & CG &   100.00 &   99.88 & 43.79 &   83.65 &  93.99 & 100.00 & 37.78 \\
NC 0-3 & CG linear &    99.59 &   99.81 &  0.00 &   89.38 &  63.08 &  68.14 &  0.00 \\
       & CG &   100.00 &  100.00 & 53.88 &  100.00 &  44.76 &  67.69 & 14.41 \\
NC 7-1 & CG linear &    97.33 &   98.96 & 11.47 &   94.43 &   0.00 & 100.00 &  0.00 \\
       & CG &   100.00 &  100.00 & 59.56 &  100.00 &  79.87 & 100.00 & 49.19 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrr}
\toprule
       &    &  floor h &  wall h &  size &  orient &  obj h &  shape &    NC \\
\midrule
NC 0-0 & CG linear &    93.59 &   95.03 & 45.30 &   90.57 &  76.21 &  76.68 & 26.85 \\
       & CG &    99.11 &  100.00 & 45.35 &   99.96 &  49.21 &  80.89 &  0.03 \\
NC 5-2 & CG linear &    99.12 &   98.65 &  1.41 &   97.91 &  95.38 &  90.47 &  1.41 \\
       & CG &   100.00 &  100.00 &  0.00 &  100.00 & 100.00 &  93.93 &  0.00 \\
NC 2-1 & CG linear &   100.00 &  100.00 &  0.00 &   88.60 &  74.31 &  99.99 &  0.00 \\
       & CG &   100.00 &  100.00 & 43.31 &   99.95 &  73.91 & 100.00 & 36.43 \\
NC 3-1 & CG linear &    99.85 &   99.88 &  0.00 &   83.13 &  84.91 & 100.00 &  0.00 \\
       & CG &   100.00 &  100.00 & 12.79 &  100.00 &  84.64 & 100.00 &  0.00 \\
NC 3-2 & CG linear &    99.04 &   99.73 &  0.00 &   85.46 &  99.99 &  99.87 &  0.00 \\
       & CG &   100.00 &  100.00 &  0.00 &   99.69 & 100.00 &  99.93 &  0.00 \\
NC 7-3 & CG linear &    99.99 &   99.21 &  8.26 &   83.51 &  25.83 & 100.00 &  2.92 \\
       & CG &   100.00 &   99.99 & 39.67 &   97.91 &  90.04 & 100.00 & 30.63 \\
NC 0-3 & CG linear &    99.94 &  100.00 &  0.04 &   87.69 &   4.49 &  69.07 &  0.00 \\
       & CG &   100.00 &  100.00 & 22.02 &  100.00 &  53.25 &  81.16 &  2.39 \\
NC 7-1 & CG linear &    99.70 &   99.65 &  1.99 &   70.85 &  30.21 & 100.00 &  0.00 \\
       & CG &   100.00 &   99.92 & 97.39 &   99.99 &  94.09 & 100.00 & 92.89 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrrrrr}
\toprule
       &    & floor h & wall h &  size &  orient &  obj h &  shape &    NC \\
\midrule
NC 0-0 & CG linear &     100 &   99.8 &  0.00 &   65.11 &  47.82 &  48.82 &  0.00 \\
       & CG &     100 &    100 & 38.69 &  100.00 &  40.93 &  99.16 &  0.73 \\
NC 5-2 & CG linear &   93.81 &  95.39 &  0.00 &   59.65 &  56.00 &  77.95 &  0.00 \\
       & CG &     100 &    100 &  0.00 &   99.97 & 100.00 & 100.00 &  0.00 \\
NC 2-1 & CG linear &   88.57 &  90.95 &  0.00 &   33.27 &   2.14 &  61.83 &  0.00 \\
       & CG &       - &      - &  1.92 &   99.32 &  51.35 & 100.00 &  0.91 \\
NC 3-1 & CG linear &   93.55 &  88.59 &  0.00 &   56.30 &   0.00 &  65.76 &  0.00 \\
       & CG &     100 &    100 & 49.81 &  100.00 &  98.73 & 100.00 & 48.74 \\
NC 3-2 & CG linear &     100 &    100 &  0.00 &   83.40 &  99.06 & 100.00 &  0.00 \\
       & CG &     100 &    100 & 11.51 &   99.80 &  99.90 & 100.00 & 11.51 \\
NC 7-3 & CG linear &   91.25 &  89.19 & 13.79 &   51.55 &   0.00 &  97.49 &  0.00 \\
       & CG &     100 &  95.83 & 26.48 &   94.97 &  67.05 & 100.00 &  2.47 \\
NC 0-3 & CG linear &   98.27 &  99.94 & 14.73 &   58.26 &  61.55 &  90.27 &  0.32 \\
       & CG &       0 &    100 & 22.18 &   99.63 &  56.30 &  99.41 &  0.95 \\
NC 7-1 & CG linear &     100 &    100 & 79.76 &   98.46 &  28.47 &  99.78 &  8.97 \\
       & CG &     100 &    100 & 79.76 &   98.46 &  28.47 &  99.78 &  8.97 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrr}
\toprule
       &    &  floor h &  wall h &  size &  orient &  obj h &  shape &    NC \\
\midrule
NC 0-0 & CG linear &    92.95 &   91.58 &  0.75 &   76.03 &  80.19 &   0.00 &  0.43 \\
       & CG &    99.07 &   99.04 & 31.42 &   99.35 &  92.53 &  67.45 & 27.71 \\
NC 5-2 & CG linear &    98.63 &   91.13 &  0.00 &   89.03 &  94.97 &  13.33 &  0.00 \\
       & CG &     0.00 &   99.34 &  2.49 &   99.71 &  99.87 &  99.93 &  2.49 \\
NC 2-1 & CG linear &    91.69 &   93.41 & 57.20 &   85.97 &  97.07 &   0.00 & 55.72 \\
       & CG &    99.87 &   99.12 & 94.90 &   99.71 &  99.57 &  64.74 & 94.53 \\
NC 3-1 & CG linear &    96.72 &   91.91 &  0.00 &   83.17 &  86.87 &  99.97 &  0.00 \\
       & CG &    99.91 &   97.51 &  0.00 &   99.07 &  99.82 &  99.94 &  0.00 \\
NC 3-2 & CG linear &    93.36 &   98.02 &  0.00 &   86.93 &  89.82 &  92.88 &  0.00 \\
       & CG &    99.55 &   99.75 &  1.97 &   99.49 &  99.69 &  99.95 &  1.97 \\
NC 7-3 & CG linear &    94.49 &   89.35 &  0.00 &   67.20 &  71.25 &   0.64 &  0.00 \\
       & CG &    98.38 &   96.93 & 18.09 &   67.31 &  96.62 &  98.57 & 17.62 \\
NC 0-3 & CG linear &    98.17 &   97.79 &  0.00 &   80.65 &  80.35 &  28.11 &  0.00 \\
       & CG &    99.09 &   98.93 &  0.13 &   97.96 &  73.55 &  24.63 &  0.01 \\
NC 7-1 & CG linear &    94.46 &   98.07 & 21.74 &   86.32 &  98.42 &   0.00 & 21.72 \\
       & CG &    98.29 &   99.45 & 28.81 &   98.67 &  99.91 &  85.17 & 28.81 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrr}
\toprule
       &    &  floor h &  wall h &  size &  orient &  obj h &  shape &    NC \\
\midrule
NC 0-0 & CG linear &    84.14 &   81.98 &  2.17 &   15.61 &   0.80 &  86.56 &  0.00 \\
       & CG &    98.41 &   98.77 & 23.85 &   20.11 &  71.33 &  97.00 & 13.74 \\
NC 5-2 & CG linear &    97.77 &   97.29 &  0.00 &   88.28 &   5.29 &  91.21 &  0.00 \\
       & CG &    98.98 &   99.91 & 30.91 &   99.23 &  99.21 &  99.17 & 30.91 \\
NC 2-1 & CG linear &    99.96 &   92.79 &  0.00 &   88.49 &  19.61 &  91.82 &  0.00 \\
       & CG &    99.99 &   99.35 & 30.35 &   99.49 & 100.00 &  99.22 & 30.35 \\
NC 3-1 & CG linear &    99.61 &   90.49 &  0.00 &   23.73 &  83.33 &  93.39 &  0.00 \\
       & CG &    99.91 &   99.11 & 38.73 &   73.62 &  98.71 &  99.65 & 38.31 \\
NC 3-2 & CG linear &    93.93 &   98.53 &  6.41 &   38.83 &  99.09 &  94.86 &  5.69 \\
       & CG &    99.87 &   99.36 & 95.13 &   65.39 &  99.93 &  99.45 & 95.06 \\
NC 7-3 & CG linear &    98.71 &   93.34 &  0.00 &   72.27 &  18.47 &  89.05 &  0.00 \\
       & CG &    97.44 &   99.29 & 37.93 &   83.13 &  85.01 &  97.67 & 37.31 \\
NC 0-3 & CG linear &    83.18 &   89.81 &  0.06 &   45.12 &  44.21 &  80.80 &  0.03 \\
       & CG &    83.29 &   99.48 &  4.13 &   57.53 &  23.19 &  81.03 &  1.50 \\
NC 7-1 & CG linear &    70.73 &   83.83 & 45.95 &   13.14 &  21.61 &  84.67 &  2.12 \\
       & CG &    97.48 &   99.06 & 30.89 &   20.65 &  56.57 &  98.29 & 12.87 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrr}
\toprule
       &    &  floor h &  wall h &  size &  orient &  obj h &  shape &    NC \\
\midrule
NC 0-0 & CG linear &    72.72 &   76.91 &  6.35 &   47.21 &  82.32 &  65.43 &  2.61 \\
       & CG &    78.71 &   77.17 & 44.06 &   73.61 &  82.43 &  79.39 & 33.00 \\
NC 5-2 & CG linear &    95.11 &   95.78 &  0.00 &   67.89 &  28.85 &  94.55 &  0.00 \\
       & CG &    94.98 &   94.80 &  2.63 &   90.65 &  99.87 &  95.61 &  2.63 \\
NC 2-1 & CG linear &    97.13 &   96.12 &  0.00 &   61.19 &  37.03 &  93.30 &  0.00 \\
       & CG &    97.71 &   96.29 & 19.42 &   89.35 &  97.95 &  96.95 & 19.32 \\
NC 3-1 & CG linear &    93.30 &   94.49 &  0.07 &   93.72 &  88.01 &  91.71 &  0.01 \\
       & CG &    92.23 &   93.37 &  0.00 &   98.49 &  99.52 &  94.33 &  0.00 \\
NC 3-2 & CG linear &    97.22 &   95.55 &  0.00 &   75.38 &   3.08 &  92.79 &  0.00 \\
       & CG &    95.69 &   94.25 &  8.77 &   92.27 &  99.25 &  96.82 &  8.67 \\
NC 7-3 & CG linear &    88.71 &   95.09 &  0.46 &   12.38 &  48.32 &  92.52 &  0.00 \\
       & CG &    87.91 &   95.92 &  6.57 &   68.71 & 100.00 &  94.47 &  6.57 \\
NC 0-3 & CG linear &    97.44 &   94.11 &  6.71 &   17.36 &  59.99 &  88.23 &  0.40 \\
       & CG &    98.04 &   96.01 & 22.81 &   84.21 &  91.52 &  93.67 & 15.16 \\
NC 7-1 & CG linear &    92.85 &   89.84 &  0.61 &   71.59 &   0.28 &  92.05 &  0.00 \\
       & CG &    89.60 &   87.49 &  0.29 &   78.94 &  97.97 &  93.85 &  0.29 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrr}
\toprule
       &    &   hor &  vert &  size &  obj h &  shape &  cam he &   bg h &    NC \\
\midrule
NC 0-0 & CG linear &  9.68 &  7.66 & 80.89 &  95.20 &   0.13 &   99.37 &  38.20 &  0.00 \\
       & CG & 75.16 & 55.28 & 99.86 &  98.63 &  20.23 &  100.00 & 100.00 & 20.12 \\
NC 1-4 & CG linear & 16.50 &  6.34 & 42.34 &  91.57 &   5.06 &   99.00 &  99.85 &  0.00 \\
       & CG & 51.51 & 37.19 & 94.21 &  99.93 &  17.16 &  100.00 &   0.00 & 15.56 \\
NC 0-5 & CG linear & 12.55 & 12.39 & 83.41 &  90.54 &  26.06 &   99.98 &  50.46 & 25.62 \\
       & CG & 56.62 & 47.98 & 93.39 &  99.97 &  21.40 &  100.00 & 100.00 & 15.56 \\
NC 1-3 & CG linear & 16.35 & 10.47 & 67.32 &  81.67 &   0.00 &   99.36 &  57.25 &  0.00 \\
       & CG & 87.19 & 65.85 & 99.96 &  99.98 &   0.62 &  100.00 & 100.00 &  0.62 \\
NC 1-1 & CG linear & 15.79 & 10.85 & 92.48 &  74.80 &   0.00 &   97.95 &  55.88 &  0.00 \\
       & CG & 73.84 & 56.43 & 99.98 &  99.77 &   7.93 &  100.00 &  99.70 &  7.91 \\
NC 0-2 & CG linear & 16.22 & 10.56 & 70.52 &  80.97 &   0.00 &   99.94 &  46.48 &  0.00 \\
       & CG & 86.08 & 67.12 & 99.24 &  99.98 &   0.55 &  100.00 & 100.00 &  0.52 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrr}
\toprule
       &    &   hor &  vert &  size &  obj h &  shape &  cam he &   bg h &    NC \\
\midrule
NC 0-0 & CG linear & 15.62 &  9.01 & 97.71 &  40.08 &   0.03 &  100.00 &  53.47 &  0.01 \\
       & CG & 69.87 & 53.41 & 99.87 &  96.95 &   2.30 &  100.00 & 100.00 &  2.30 \\
NC 1-4 & CG linear & 18.32 & 12.63 & 68.95 &  72.15 &   1.31 &   99.99 &  45.06 &  0.00 \\
       & CG & 54.29 & 40.48 & 93.83 &  99.66 &  13.79 &  100.00 & 100.00 & 11.74 \\
NC 0-5 & CG linear &  6.51 & 10.99 & 93.31 &  38.70 &  20.30 &  100.00 &  44.35 & 20.30 \\
       & CG & 51.64 & 41.37 & 88.87 &  95.26 &  10.13 &  100.00 &  99.98 &  5.80 \\
NC 1-3 & CG linear & 15.55 &  8.44 & 86.18 &  60.64 &   0.00 &   99.98 &  45.47 &  0.00 \\
       & CG & 85.38 & 64.75 & 99.97 &  99.69 &   0.53 &  100.00 &  98.46 &  0.53 \\
NC 1-1 & CG linear & 12.76 &  8.45 & 78.44 &  74.00 &   0.00 &   99.18 &  44.43 &  0.00 \\
       & CG & 67.06 & 51.68 & 99.90 &  99.53 &  11.52 &  100.00 & 100.00 & 11.47 \\
NC 0-2 & CG linear & 18.69 &  9.13 & 73.26 &  78.03 &   0.00 &  100.00 &  44.74 &  0.00 \\
       & CG & 89.86 & 70.40 & 98.49 &  99.76 &   0.24 &  100.00 &  99.99 &  0.20 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrr}
\toprule
       &    &   hor &  vert &  size &  obj h &  shape &  cam he &  bg h &    NC \\
\midrule
NC 0-0 & CG linear & 16.06 &  8.90 & 71.63 &  30.92 &   6.94 &   97.43 & 51.25 &  4.30 \\
       & CG & 65.00 & 50.01 & 99.57 &  93.45 &   9.92 &   99.95 & 99.92 &  9.71 \\
NC 1-4 & CG linear & 14.03 & 11.09 & 40.42 &  57.51 &   0.05 &   99.86 & 42.14 &  0.00 \\
       & CG & 46.42 & 34.33 & 93.18 &  98.03 &  29.25 &  100.00 & 99.99 & 26.63 \\
NC 0-5 & CG linear & 11.64 &  7.73 & 92.40 &  64.68 &   8.43 &   99.85 & 52.75 &  8.43 \\
       & CG & 58.01 & 39.48 & 97.24 &  98.22 &   3.66 &  100.00 & 99.97 &  2.70 \\
NC 1-3 & CG linear & 15.18 &  9.77 & 57.91 &  83.34 &   0.00 &   99.33 & 46.93 &  0.00 \\
       & CG & 79.48 & 60.41 & 99.89 &  99.94 &   0.55 &  100.00 & 99.99 &  0.55 \\
NC 1-1 & CG linear & 17.13 & 11.69 & 74.08 &  76.06 &   0.00 &   98.12 & 46.27 &  0.00 \\
       & CG & 58.10 & 47.78 & 98.25 &  98.80 &  10.18 &  100.00 & 99.32 &  9.44 \\
NC 0-2 & CG linear & 16.27 & 11.76 & 67.23 &  80.28 &   0.25 &   99.08 & 48.57 &  0.00 \\
       & CG & 78.80 & 59.93 & 98.58 &  99.75 &   0.62 &  100.00 & 99.98 &  0.55 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrr}
\toprule
       &    &   hor &  vert &  size &  obj h &  shape &  cam he &  bg h &   NC \\
\midrule
NC 0-0 & CG linear &  9.29 &  2.77 & 93.64 &  23.70 &    100 &   92.70 &  0.00 & 0.00 \\
       & CG & 21.86 & 18.07 & 98.32 &  70.95 &    100 &   99.57 &  0.06 & 0.06 \\
NC 1-4 & CG linear & 12.39 &  5.12 & 60.38 &  38.19 &    100 &   97.27 &  0.00 & 0.00 \\
       & CG & 27.80 & 18.19 & 80.16 &  85.51 &    100 &   99.52 &  0.08 & 0.07 \\
NC 0-5 & CG linear & 10.58 &  4.20 & 88.16 &  31.08 &    100 &   99.21 &  0.00 & 0.00 \\
       & CG & 28.58 & 24.29 & 92.93 &  90.35 &    100 &   99.99 &  0.05 & 0.04 \\
NC 1-3 & CG linear & 10.65 &  4.67 & 90.47 &  31.14 &    100 &   96.15 &  0.00 & 0.00 \\
       & CG & 28.40 & 17.32 & 97.09 &  86.12 &    100 &   98.58 &  0.95 & 0.85 \\
NC 1-1 & CG linear & 11.27 &  4.79 & 84.14 &  31.40 &    100 &   98.36 &  0.00 & 0.00 \\
       & CG & 31.14 & 18.25 & 92.75 &  88.23 &    100 &   99.66 &  0.02 & 0.01 \\
NC 0-2 & CG linear & 12.43 &  4.90 & 59.53 &  37.04 &    100 &   97.06 &  0.00 & 0.00 \\
       & CG & 29.03 & 18.11 & 79.58 &  86.12 &    100 &   99.48 &  0.05 & 0.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrr}
\toprule
       &    &   hor &  vert &  size &  obj h &  shape &  cam he &  bg h &   NC \\
\midrule
NC 0-0 & CG linear & 11.81 &  4.95 & 78.04 &  25.77 &   0.00 &  100.00 & 42.80 & 0.00 \\
       & CG & 23.69 & 20.91 & 97.15 &  76.42 &   0.28 &  100.00 & 51.88 & 0.17 \\
NC 1-4 & CG linear & 12.78 &  5.83 & 50.73 &  44.75 &   0.00 &  100.00 & 46.50 & 0.00 \\
       & CG & 16.32 & 12.89 & 54.24 &  90.76 &   0.50 &  100.00 & 64.07 & 0.02 \\
NC 0-5 & CG linear & 11.32 &  4.36 & 80.33 &  39.31 &   0.00 &  100.00 & 86.30 & 0.00 \\
       & CG & 11.32 &  4.36 & 80.33 &  39.31 &   0.00 &  100.00 & 86.30 & 0.00 \\
NC 1-3 & CG linear & 13.23 &  7.50 & 84.65 &  37.04 &   0.00 &   99.98 & 76.83 & 0.00 \\
       & CG & 51.80 & 29.91 & 98.30 &  93.74 &   0.09 &  100.00 & 98.23 & 0.07 \\
NC 1-1 & CG linear & 10.27 &  5.09 & 74.54 &  30.44 &   0.00 &   96.35 & 56.67 & 0.00 \\
       & CG & 29.27 & 18.07 & 96.88 &  92.19 &   0.49 &   99.96 & 94.38 & 0.31 \\
NC 0-2 & CG linear & 11.04 &  4.42 & 52.11 &  47.71 &   0.00 &  100.00 & 34.08 & 0.00 \\
       & CG & 28.44 & 20.42 & 73.13 &  88.58 &   0.04 &  100.00 & 38.63 & 0.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrr}
\toprule
       &    &   hor &  vert &  size &  obj h &  shape &  cam he &   bg h &    NC \\
\midrule
NC 0-0 & CG linear & 14.27 & 13.70 & 30.99 &  29.20 &   0.02 &  100.00 &  95.09 &  0.00 \\
       & CG & 63.79 & 51.82 & 98.45 &  91.12 &  14.62 &  100.00 & 100.00 & 13.84 \\
NC 1-4 & CG linear & 16.80 & 12.68 & 32.39 &  52.54 &   0.00 &  100.00 &  64.50 &  0.00 \\
       & CG & 30.78 & 18.92 & 87.65 &  97.88 &   3.69 &  100.00 & 100.00 &  3.13 \\
NC 0-5 & CG linear & 11.16 & 12.20 & 59.33 &  35.83 &   0.00 &  100.00 &  79.64 &  0.00 \\
       & CG & 45.44 & 35.85 & 96.86 &  95.43 &  13.44 &  100.00 & 100.00 & 12.95 \\
NC 1-3 & CG linear & 18.41 & 11.59 & 59.82 &  37.31 &   0.00 &  100.00 &  62.56 &  0.00 \\
       & CG & 75.88 & 54.61 & 99.15 &  98.37 &   0.00 &  100.00 &  99.35 &  0.00 \\
NC 1-1 & CG linear & 17.74 & 21.09 & 74.95 &  44.00 &   0.00 &   99.99 &  90.88 &  0.00 \\
       & CG & 70.73 & 61.00 & 99.89 &  97.19 &  11.80 &  100.00 &  99.89 & 11.77 \\
NC 0-2 & CG linear & 20.49 & 19.73 & 47.85 &  61.64 &   0.20 &  100.00 &  91.91 &  0.00 \\
       & CG & 80.54 & 69.87 & 95.28 &  98.97 &   1.17 &  100.00 & 100.00 &  0.92 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
{} &     x &     y &   size &  orient &  shape &    zs \\
\midrule
NC 5-2            & 77.90 & 77.60 &   6.10 &    3.30 &  33.90 &  2.53 \\
NC 2-1            & 94.10 & 95.80 &  17.80 &    3.10 &  25.60 &  3.79 \\
NC 3-1            & 93.90 & 95.80 &  17.80 &    3.60 &  35.60 &  4.48 \\
NC 3-2            & 88.20 & 88.80 &   3.60 &    3.10 &  38.30 &  0.89 \\
Normal test set 1 & 99.00 & 99.40 & 100.00 &   83.30 & 100.00 & 99.97 \\
Normal test set 2 & 99.00 & 98.60 &  99.80 &   75.00 & 100.00 & 99.80 \\
Normal test set 3 & 98.30 & 98.60 &  99.80 &   75.40 & 100.00 & 99.80 \\
Normal test set 4 & 97.20 & 98.80 &  99.40 &   74.10 & 100.00 & 99.37 \\
Normal test set 5 & 98.70 & 97.40 &  99.60 &   73.00 & 100.00 & 99.58 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
{} &  floor h &  wall h &   size &  orient &  obj h &  shape &     zs \\
\midrule
NC 0-0            &    11.10 &   90.90 &  18.80 &  100.00 &  29.80 &  93.00 &   1.29 \\
NC 5-2            &     8.50 &   92.40 &   4.20 &  100.00 &  26.90 &  94.80 &   0.57 \\
NC 2-1            &     8.20 &   90.50 &  12.20 &  100.00 &  27.80 &  93.90 &   4.25 \\
NC 3-1            &    13.90 &   90.20 &   9.40 &  100.00 &  24.70 &  91.30 &   3.22 \\
NC 3-2            &    10.10 &   96.30 &  10.20 &  100.00 &  24.10 &  94.70 &   2.17 \\
NC 7-3            &    10.09 &   96.02 &  12.79 &   99.94 &  25.03 &  96.35 &   2.00 \\
NC 0-3            &     9.28 &   88.57 &   7.69 &  100.00 &  21.31 &  89.02 &   1.05 \\
NC 7-1            &     9.57 &   96.99 &  15.73 &  100.00 &  23.53 &  96.87 &   0.75 \\
Normal test set 1 &   100.00 &  100.00 & 100.00 &  100.00 & 100.00 & 100.00 & 100.00 \\
Normal test set 2 &   100.00 &  100.00 & 100.00 &  100.00 & 100.00 & 100.00 & 100.00 \\
Normal test set 3 &     9.20 &  100.00 & 100.00 &  100.00 & 100.00 & 100.00 & 100.00 \\
Normal test set 4 &     7.30 &  100.00 & 100.00 &  100.00 & 100.00 & 100.00 & 100.00 \\
Normal test set 5 &    20.00 &  100.00 & 100.00 &  100.00 & 100.00 & 100.00 & 100.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
{} &  hor &  vert &  size &  obj h &  shape &  cam he &   bg h &    zs \\
\midrule
NC 0-0            & 2.20 &  2.30 & 50.50 &  21.70 &   8.50 &   43.90 &  58.60 &  2.67 \\
NC 1-4            & 2.50 &  0.00 & 96.60 &  53.90 &  11.60 &   99.60 & 100.00 & 11.40 \\
NC 0-5            & 1.79 &  2.44 & 49.55 &  20.93 &   7.95 &   42.79 &  58.67 &  7.36 \\
NC 1-3            & 2.32 &  2.52 & 51.52 &  19.62 &   9.77 &   42.05 &  57.68 &  3.06 \\
NC 1-1            & 2.92 &  2.56 & 42.73 &  19.97 &   8.56 &   43.30 &  58.35 &  2.90 \\
NC 0-2            & 2.39 &  2.52 & 59.98 &  21.82 &   6.46 &   45.27 &  58.73 &  2.68 \\
Normal test set 1 & 2.50 &  2.50 & 99.90 & 100.00 &  96.20 &  100.00 & 100.00 & 96.10 \\
Normal test set 2 & 3.43 &  2.75 & 99.92 &  99.99 &  95.94 &  100.00 & 100.00 & 95.88 \\
Normal test set 3 & 2.48 &  3.00 & 99.92 &  99.99 &  96.43 &  100.00 & 100.00 & 96.37 \\
Normal test set 4 & 2.70 &  2.34 & 99.94 &  99.99 &  95.56 &  100.00 & 100.00 & 95.51 \\
Normal test set 5 & 2.65 &  2.46 & 99.75 &  99.99 &  95.09 &  100.00 & 100.00 & 94.87 \\
\bottomrule
\end{tabular}
